Temporal Decay of Co-Citation Predictability: A 20-Year Statute Retrieval Benchmark from 396M Ukrainian Court Citations

Co-citation structure is widely assumed to provide stable retrieval signal in legal information systems. We test this assumption longitudinally by constructing UA-StatuteRetrieval, a benchmark that measures co-citation predictability across 20 annual snapshots (2007-2026) of 396 million codex citations from 101 million Ukrainian court decisions. Using a leave-one-out protocol over the full bipartite citation graph, we find that Adamic-Adar MRR declines 33% on a fixed set of articles (from 0.43 to 0.29) and 47% under a train/test temporal split (from 0.51 to 0.27) confirming genuine temporal decay rather than compositional shift or evaluation artifact. The decay is non-uniform: criminal procedure maintains stable co-citation patterns (MRR ~0.40), while civil law degrades from 0.35 to 0.15, coinciding with the 2017 judicial reform. Hub articles (>100K citations) resist decay, but mid-frequency articles (1K-10K) -- the practical retrieval frontier lose half their predictability. A BM25 text baseline decays even faster (31%), and embedding drift analysis with E5-large reveals a 4.3% semantic shift in how articles are cited, providing a mechanistic explanation for the observed decay. The benchmark is released at https://huggingface.co/datasets/overthelex/ua-statute-retrieval.

==> figures/fig1_difficulty_curve.tex <==
% Created by tikzDevice version 0.12.6 on 2026-05-16 21:30:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,231.26);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,231.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (397.48,231.26);
\end{scope}
\begin{scope}
\path[clip] ( 31.05, 27.90) rectangle (392.48,226.26);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.05, 36.91) --
	(392.48, 36.91);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.05, 72.98) --
	(392.48, 72.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.05,109.05) --
	(392.48,109.05);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.05,145.11) --
	(392.48,145.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.05,181.18) --
	(392.48,181.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.05,217.25) --
	(392.48,217.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] (104.03, 27.90) --
	(104.03,226.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] (191.09, 27.90) --
	(191.09,226.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] (278.14, 27.90) --
	(278.14,226.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] (365.20, 27.90) --
	(365.20,226.26);
\definecolor{fillColor}{RGB}{44,123,182}

\path[fill=fillColor] ( 47.48, 40.51) circle (  2.68);

\path[fill=fillColor] ( 64.73, 42.19) circle (  2.68);

\path[fill=fillColor] ( 81.94, 38.40) circle (  2.68);

\path[fill=fillColor] ( 97.42, 38.62) circle (  2.68);

\path[fill=fillColor] (115.09, 38.70) circle (  2.68);

\path[fill=fillColor] (132.49, 38.42) circle (  2.68);

\path[fill=fillColor] (150.09, 39.32) circle (  2.68);

\path[fill=fillColor] (167.29, 40.22) circle (  2.68);

\path[fill=fillColor] (184.20, 43.56) circle (  2.68);

\path[fill=fillColor] (202.39, 44.62) circle (  2.68);

\path[fill=fillColor] (218.80, 44.48) circle (  2.68);

\path[fill=fillColor] (236.98, 46.82) circle (  2.68);

\path[fill=fillColor] (254.10, 55.64) circle (  2.68);

\path[fill=fillColor] (271.45, 52.22) circle (  2.68);

\path[fill=fillColor] (288.39, 63.88) circle (  2.68);

\path[fill=fillColor] (305.63, 66.09) circle (  2.68);

\path[fill=fillColor] (322.61, 84.05) circle (  2.68);

\path[fill=fillColor] (340.94,109.49) circle (  2.68);

\path[fill=fillColor] (358.10, 97.95) circle (  2.68);

\path[fill=fillColor] (376.06,137.40) circle (  2.68);
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor] ( 47.48, 47.52) --
	( 51.09, 41.27) --
	( 43.87, 41.27) --
	cycle;

\path[fill=fillColor] ( 64.73, 47.17) --
	( 68.34, 40.92) --
	( 61.12, 40.92) --
	cycle;

\path[fill=fillColor] ( 81.94, 42.54) --
	( 85.55, 36.29) --
	( 78.33, 36.29) --
	cycle;

\path[fill=fillColor] ( 97.42, 42.65) --
	(101.03, 36.40) --
	( 93.81, 36.40) --
	cycle;

\path[fill=fillColor] (115.09, 42.63) --
	(118.70, 36.38) --
	(111.49, 36.38) --
	cycle;

\path[fill=fillColor] (132.49, 41.88) --
	(136.10, 35.63) --
	(128.88, 35.63) --
	cycle;

\path[fill=fillColor] (150.09, 43.42) --
	(153.70, 37.17) --
	(146.48, 37.17) --
	cycle;

\path[fill=fillColor] (167.29, 44.36) --
	(170.90, 38.11) --
	(163.68, 38.11) --
	cycle;

\path[fill=fillColor] (184.20, 47.15) --
	(187.81, 40.90) --
	(180.59, 40.90) --
	cycle;

\path[fill=fillColor] (202.39, 49.33) --
	(206.00, 43.08) --
	(198.78, 43.08) --
	cycle;

\path[fill=fillColor] (218.80, 49.83) --
	(222.41, 43.57) --
	(215.19, 43.57) --
	cycle;

\path[fill=fillColor] (236.98, 52.49) --
	(240.59, 46.24) --
	(233.37, 46.24) --
	cycle;

\path[fill=fillColor] (254.10, 65.09) --
	(257.71, 58.84) --
	(250.49, 58.84) --
	cycle;

\path[fill=fillColor] (271.45, 58.24) --
	(275.05, 51.99) --
	(267.84, 51.99) --
	cycle;

\path[fill=fillColor] (288.39, 80.50) --
	(292.00, 74.25) --
	(284.78, 74.25) --
	cycle;

\path[fill=fillColor] (305.63, 80.07) --
	(309.24, 73.82) --
	(302.02, 73.82) --
	cycle;

\path[fill=fillColor] (322.61,106.62) --
	(326.22,100.37) --
	(319.00,100.37) --
	cycle;

\path[fill=fillColor] (340.94,152.49) --
	(344.55,146.24) --
	(337.33,146.24) --
	cycle;

\path[fill=fillColor] (358.10,151.27) --
	(361.71,145.02) --
	(354.49,145.02) --
	cycle;

\path[fill=fillColor] (376.06,186.25) --
	(379.66,180.00) --
	(372.45,180.00) --
	cycle;
\definecolor{drawColor}{RGB}{44,123,182}

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 47.48, 40.51) --
	( 64.73, 42.19) --
	( 81.94, 38.40) --
	( 97.42, 38.62) --
	(115.09, 38.70) --
	(132.49, 38.42) --
	(150.09, 39.32) --
	(167.29, 40.22) --
	(184.20, 43.56) --
	(202.39, 44.62) --
	(218.80, 44.48) --
	(236.98, 46.82) --
	(254.10, 55.64) --
	(271.45, 52.22) --
	(288.39, 63.88) --
	(305.63, 66.09) --
	(322.61, 84.05) --
	(340.94,109.49) --
	(358.10, 97.95) --
	(376.06,137.40);
\definecolor{drawColor}{RGB}{215,25,28}

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 47.48, 43.35) --
	( 64.73, 43.00) --
	( 81.94, 38.38) --
	( 97.42, 38.48) --
	(115.09, 38.46) --
	(132.49, 37.71) --
	(150.09, 39.26) --
	(167.29, 40.19) --
	(184.20, 42.98) --
	(202.39, 45.17) --
	(218.80, 45.66) --
	(236.98, 48.32) --
	(254.10, 60.92) --
	(271.45, 54.07) --
	(288.39, 76.33) --
	(305.63, 75.90) --
	(322.61,102.45) --
	(340.94,148.32) --
	(358.10,147.10) --
	(376.06,182.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,231.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.55, 34.16) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.55, 70.22) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.55,106.29) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.55,142.36) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.55,178.43) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.55,214.49) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,231.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (104.03, 17.89) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (191.09, 17.89) {1K};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (278.14, 17.89) {10K};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (365.20, 17.89) {100K};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (211.77,  6.94) {Article citation frequency (log scale)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89,127.08) {Retrieval performance};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,231.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 68.13,177.05) rectangle (174.69,215.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,231.26);
\definecolor{fillColor}{RGB}{44,123,182}

\path[fill=fillColor] ( 80.35,203.74) circle (  2.68);
\definecolor{drawColor}{RGB}{44,123,182}

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 74.57,203.74) -- ( 86.13,203.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,231.26);
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor] ( 80.35,193.45) --
	( 83.96,187.20) --
	( 76.74,187.20) --
	cycle;
\definecolor{drawColor}{RGB}{215,25,28}

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 74.57,189.28) -- ( 86.13,189.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 92.58,200.98) {MRR (Adamic-Adar)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 92.58,186.53) {Hit@5 (Adamic-Adar)};
\end{scope}
\end{tikzpicture}


==> figures/fig3_temporal_curve.tex <==
% Created by tikzDevice version 0.12.6 on 2026-05-17 11:17:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( -0.00,  0.00) rectangle (397.48,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 31.05, 27.90) rectangle (392.48,211.81);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.05, 36.26) --
	(392.48, 36.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.05, 64.12) --
	(392.48, 64.12);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.05, 91.99) --
	(392.48, 91.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.05,119.85) --
	(392.48,119.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.05,147.72) --
	(392.48,147.72);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.05,175.58) --
	(392.48,175.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.05,203.45) --
	(392.48,203.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 64.77, 27.90) --
	( 64.77,211.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 99.36, 27.90) --
	( 99.36,211.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] (133.95, 27.90) --
	(133.95,211.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] (168.53, 27.90) --
	(168.53,211.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] (203.12, 27.90) --
	(203.12,211.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] (237.71, 27.90) --
	(237.71,211.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] (272.30, 27.90) --
	(272.30,211.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] (306.88, 27.90) --
	(306.88,211.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] (341.47, 27.90) --
	(341.47,211.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] (376.06, 27.90) --
	(376.06,211.81);
\definecolor{drawColor}{RGB}{44,123,182}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 47.48,130.30) --
	( 64.77,153.31) --
	( 82.07,192.22) --
	( 99.36,135.38) --
	(116.65,154.47) --
	(133.95,165.80) --
	(151.24,143.76) --
	(168.53,138.79) --
	(185.83,132.93) --
	(203.12,134.59) --
	(220.41,129.81) --
	(237.71,122.48) --
	(255.00,122.76) --
	(272.30,117.56) --
	(289.59,114.99) --
	(306.88,114.24) --
	(324.18,115.41) --
	(341.47,112.06) --
	(358.76,112.27) --
	(376.06,114.89);
\definecolor{drawColor}{RGB}{253,174,97}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 47.48,129.31) --
	( 64.77,152.30) --
	( 82.07,190.19) --
	( 99.36,133.83) --
	(116.65,149.76) --
	(133.95,164.90) --
	(151.24,141.48) --
	(168.53,135.98) --
	(185.83,131.15) --
	(203.12,132.42) --
	(220.41,126.99) --
	(237.71,120.20) --
	(255.00,120.65) --
	(272.30,115.47) --
	(289.59,113.08) --
	(306.88,112.13) --
	(324.18,113.67) --
	(341.47,110.49) --
	(358.76,110.75) --
	(376.06,113.41);
\definecolor{drawColor}{RGB}{215,25,28}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 47.48, 88.70) --
	( 64.77, 86.70) --
	( 82.07,126.97) --
	( 99.36, 71.79) --
	(116.65, 86.51) --
	(133.95, 98.73) --
	(151.24, 59.98) --
	(168.53, 77.88) --
	(185.83, 61.99) --
	(203.12, 65.76) --
	(220.41, 61.43) --
	(237.71, 56.13) --
	(255.00, 54.01) --
	(272.30, 54.12) --
	(289.59, 53.11) --
	(306.88, 49.45) --
	(324.18, 49.12) --
	(341.47, 52.58) --
	(358.76, 54.50) --
	(376.06, 60.28);
\definecolor{fillColor}{RGB}{253,174,97}

\path[fill=fillColor] ( 47.48,132.81) --
	( 50.51,127.56) --
	( 44.45,127.56) --
	cycle;
\definecolor{fillColor}{RGB}{44,123,182}

\path[fill=fillColor] ( 47.48,130.30) circle (  2.25);
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor] ( 45.23, 86.45) --
	( 49.73, 86.45) --
	( 49.73, 90.95) --
	( 45.23, 90.95) --
	cycle;
\definecolor{fillColor}{RGB}{253,174,97}

\path[fill=fillColor] ( 64.77,155.80) --
	( 67.80,150.55) --
	( 61.74,150.55) --
	cycle;
\definecolor{fillColor}{RGB}{44,123,182}

\path[fill=fillColor] ( 64.77,153.31) circle (  2.25);
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor] ( 62.52, 84.45) --
	( 67.02, 84.45) --
	( 67.02, 88.95) --
	( 62.52, 88.95) --
	cycle;
\definecolor{fillColor}{RGB}{253,174,97}

\path[fill=fillColor] ( 82.07,193.69) --
	( 85.10,188.44) --
	( 79.04,188.44) --
	cycle;
\definecolor{fillColor}{RGB}{44,123,182}

\path[fill=fillColor] ( 82.07,192.22) circle (  2.25);
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor] ( 79.82,124.72) --
	( 84.32,124.72) --
	( 84.32,129.22) --
	( 79.82,129.22) --
	cycle;
\definecolor{fillColor}{RGB}{253,174,97}

\path[fill=fillColor] ( 99.36,137.33) --
	(102.39,132.08) --
	( 96.33,132.08) --
	cycle;
\definecolor{fillColor}{RGB}{44,123,182}

\path[fill=fillColor] ( 99.36,135.38) circle (  2.25);
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor] ( 97.11, 69.54) --
	(101.61, 69.54) --
	(101.61, 74.04) --
	( 97.11, 74.04) --
	cycle;
\definecolor{fillColor}{RGB}{253,174,97}

\path[fill=fillColor] (116.65,153.26) --
	(119.69,148.01) --
	(113.62,148.01) --
	cycle;
\definecolor{fillColor}{RGB}{44,123,182}

\path[fill=fillColor] (116.65,154.47) circle (  2.25);
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor] (114.40, 84.26) --
	(118.90, 84.26) --
	(118.90, 88.76) --
	(114.40, 88.76) --
	cycle;
\definecolor{fillColor}{RGB}{253,174,97}

\path[fill=fillColor] (133.95,168.40) --
	(136.98,163.15) --
	(130.92,163.15) --
	cycle;
\definecolor{fillColor}{RGB}{44,123,182}

\path[fill=fillColor] (133.95,165.80) circle (  2.25);
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor] (131.70, 96.48) --
	(136.20, 96.48) --
	(136.20,100.98) --
	(131.70,100.98) --
	cycle;
\definecolor{fillColor}{RGB}{253,174,97}

\path[fill=fillColor] (151.24,144.98) --
	(154.27,139.73) --
	(148.21,139.73) --
	cycle;
\definecolor{fillColor}{RGB}{44,123,182}

\path[fill=fillColor] (151.24,143.76) circle (  2.25);
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor] (148.99, 57.73) --
	(153.49, 57.73) --
	(153.49, 62.23) --
	(148.99, 62.23) --
	cycle;
\definecolor{fillColor}{RGB}{253,174,97}

\path[fill=fillColor] (168.53,139.48) --
	(171.57,134.23) --
	(165.50,134.23) --
	cycle;
\definecolor{fillColor}{RGB}{44,123,182}

\path[fill=fillColor] (168.53,138.79) circle (  2.25);
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor] (166.28, 75.63) --
	(170.79, 75.63) --
	(170.79, 80.13) --
	(166.28, 80.13) --
	cycle;
\definecolor{fillColor}{RGB}{253,174,97}

\path[fill=fillColor] (185.83,134.65) --
	(188.86,129.40) --
	(182.80,129.40) --
	cycle;
\definecolor{fillColor}{RGB}{44,123,182}

\path[fill=fillColor] (185.83,132.93) circle (  2.25);
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor] (183.58, 59.74) --
	(188.08, 59.74) --
	(188.08, 64.24) --
	(183.58, 64.24) --
	cycle;
\definecolor{fillColor}{RGB}{253,174,97}

\path[fill=fillColor] (203.12,135.92) --
	(206.15,130.67) --
	(200.09,130.67) --
	cycle;
\definecolor{fillColor}{RGB}{44,123,182}

\path[fill=fillColor] (203.12,134.59) circle (  2.25);
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor] (200.87, 63.51) --
	(205.37, 63.51) --
	(205.37, 68.01) --
	(200.87, 68.01) --
	cycle;
\definecolor{fillColor}{RGB}{253,174,97}

\path[fill=fillColor] (220.41,130.49) --
	(223.45,125.24) --
	(217.38,125.24) --
	cycle;
\definecolor{fillColor}{RGB}{44,123,182}

\path[fill=fillColor] (220.41,129.81) circle (  2.25);
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor] (218.16, 59.18) --
	(222.67, 59.18) --
	(222.67, 63.68) --
	(218.16, 63.68) --
	cycle;
\definecolor{fillColor}{RGB}{253,174,97}

\path[fill=fillColor] (237.71,123.70) --
	(240.74,118.45) --
	(234.68,118.45) --
	cycle;
\definecolor{fillColor}{RGB}{44,123,182}

\path[fill=fillColor] (237.71,122.48) circle (  2.25);
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor] (235.46, 53.88) --
	(239.96, 53.88) --
	(239.96, 58.38) --
	(235.46, 58.38) --
	cycle;
\definecolor{fillColor}{RGB}{253,174,97}

\path[fill=fillColor] (255.00,124.15) --
	(258.03,118.90) --
	(251.97,118.90) --
	cycle;
\definecolor{fillColor}{RGB}{44,123,182}

\path[fill=fillColor] (255.00,122.76) circle (  2.25);
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor] (252.75, 51.76) --
	(257.25, 51.76) --
	(257.25, 56.26) --
	(252.75, 56.26) --
	cycle;
\definecolor{fillColor}{RGB}{253,174,97}

\path[fill=fillColor] (272.30,118.97) --
	(275.33,113.72) --
	(269.26,113.72) --
	cycle;
\definecolor{fillColor}{RGB}{44,123,182}

\path[fill=fillColor] (272.30,117.56) circle (  2.25);
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor] (270.04, 51.87) --
	(274.55, 51.87) --
	(274.55, 56.37) --
	(270.04, 56.37) --
	cycle;
\definecolor{fillColor}{RGB}{253,174,97}

\path[fill=fillColor] (289.59,116.58) --
	(292.62,111.33) --
	(286.56,111.33) --
	cycle;
\definecolor{fillColor}{RGB}{44,123,182}

\path[fill=fillColor] (289.59,114.99) circle (  2.25);
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor] (287.34, 50.86) --
	(291.84, 50.86) --
	(291.84, 55.36) --
	(287.34, 55.36) --
	cycle;
\definecolor{fillColor}{RGB}{253,174,97}

\path[fill=fillColor] (306.88,115.63) --
	(309.91,110.38) --
	(303.85,110.38) --
	cycle;
\definecolor{fillColor}{RGB}{44,123,182}

\path[fill=fillColor] (306.88,114.24) circle (  2.25);
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor] (304.63, 47.20) --
	(309.13, 47.20) --
	(309.13, 51.70) --
	(304.63, 51.70) --
	cycle;
\definecolor{fillColor}{RGB}{253,174,97}

\path[fill=fillColor] (324.18,117.17) --
	(327.21,111.92) --
	(321.14,111.92) --
	cycle;
\definecolor{fillColor}{RGB}{44,123,182}

\path[fill=fillColor] (324.18,115.41) circle (  2.25);
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor] (321.92, 46.87) --
	(326.43, 46.87) --
	(326.43, 51.37) --
	(321.92, 51.37) --
	cycle;
\definecolor{fillColor}{RGB}{253,174,97}

\path[fill=fillColor] (341.47,113.99) --
	(344.50,108.74) --
	(338.44,108.74) --
	cycle;
\definecolor{fillColor}{RGB}{44,123,182}

\path[fill=fillColor] (341.47,112.06) circle (  2.25);
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor] (339.22, 50.33) --
	(343.72, 50.33) --
	(343.72, 54.84) --
	(339.22, 54.84) --
	cycle;
\definecolor{fillColor}{RGB}{253,174,97}

\path[fill=fillColor] (358.76,114.25) --
	(361.79,109.00) --
	(355.73,109.00) --
	cycle;
\definecolor{fillColor}{RGB}{44,123,182}

\path[fill=fillColor] (358.76,112.27) circle (  2.25);
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor] (356.51, 52.25) --
	(361.01, 52.25) --
	(361.01, 56.76) --
	(356.51, 56.76) --
	cycle;
\definecolor{fillColor}{RGB}{253,174,97}

\path[fill=fillColor] (376.06,116.91) --
	(379.09,111.66) --
	(373.02,111.66) --
	cycle;
\definecolor{fillColor}{RGB}{44,123,182}

\path[fill=fillColor] (376.06,114.89) circle (  2.25);
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor] (373.81, 58.03) --
	(378.31, 58.03) --
	(378.31, 62.53) --
	(373.81, 62.53) --
	cycle;
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] (220.41, 27.90) -- (220.41,211.81);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (306.88, 27.90) -- (306.88,211.81);
\definecolor{drawColor}{gray}{0.40}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.71] at (225.60,178.71) {Reform};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.71] at (312.07,178.71) {Invasion};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.55, 33.50) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.55, 61.37) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.55, 89.23) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.55,117.10) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.55,144.96) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.55,172.83) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.55,200.70) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 64.77, 17.89) {2008};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 99.36, 17.89) {2010};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (133.95, 17.89) {2012};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (168.53, 17.89) {2014};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (203.12, 17.89) {2016};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (237.71, 17.89) {2018};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (272.30, 17.89) {2020};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (306.88, 17.89) {2022};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (341.47, 17.89) {2024};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (376.06, 17.89) {2026};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (211.77,  6.94) {Year};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89,119.85) {MRR};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (272.43,162.15) rectangle (367.97,206.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{RGB}{44,123,182}

\path[draw=drawColor,line width= 0.9pt,line join=round] (278.57,195.60) -- (287.67,195.60);
\definecolor{fillColor}{RGB}{44,123,182}

\path[fill=fillColor] (283.12,195.60) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{RGB}{253,174,97}

\path[draw=drawColor,line width= 0.9pt,line join=round] (278.57,184.22) -- (287.67,184.22);
\definecolor{fillColor}{RGB}{253,174,97}

\path[fill=fillColor] (283.12,187.72) --
	(286.15,182.47) --
	(280.09,182.47) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{RGB}{215,25,28}

\path[draw=drawColor,line width= 0.9pt,line join=round] (278.57,172.84) -- (287.67,172.84);
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor] (280.87,170.59) --
	(285.37,170.59) --
	(285.37,175.09) --
	(280.87,175.09) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (293.81,192.85) {Adamic-Adar};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (293.81,181.47) {Common Neighbors};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (293.81,170.09) {Degree Baseline};
\end{scope}
\end{tikzpicture}


==> figures/fig4_year_difficulty_heatmap.tex <==
% Created by tikzDevice version 0.12.6 on 2026-05-17 11:17:58
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (397.48,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 71.49, 27.90) rectangle (342.81,211.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{130,163,187}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 83.82,172.91) rectangle ( 96.15,208.27);
\definecolor{fillColor}{RGB}{254,215,156}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 83.82, 66.80) rectangle ( 96.15,102.17);
\definecolor{fillColor}{RGB}{148,174,188}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 83.82,137.54) rectangle ( 96.15,172.91);
\definecolor{fillColor}{RGB}{192,205,190}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 83.82,102.17) rectangle ( 96.15,137.54);
\definecolor{fillColor}{RGB}{232,99,64}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 83.82, 31.43) rectangle ( 96.15, 66.80);
\definecolor{fillColor}{RGB}{217,40,32}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 96.15, 66.80) rectangle (108.48,102.17);
\definecolor{fillColor}{RGB}{255,228,167}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 96.15,102.17) rectangle (108.48,137.54);
\definecolor{fillColor}{RGB}{183,199,189}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 96.15,137.54) rectangle (108.48,172.91);
\definecolor{fillColor}{RGB}{153,178,188}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 96.15,172.91) rectangle (108.48,208.27);
\definecolor{fillColor}{RGB}{236,240,191}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (108.48,172.91) rectangle (120.82,208.27);
\definecolor{fillColor}{RGB}{223,67,44}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (108.48,102.17) rectangle (120.82,137.54);
\definecolor{fillColor}{RGB}{225,231,191}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (108.48,137.54) rectangle (120.82,172.91);
\definecolor{fillColor}{RGB}{222,61,41}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (108.48, 66.80) rectangle (120.82,102.17);
\definecolor{fillColor}{RGB}{255,220,160}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (120.82, 66.80) rectangle (133.15,102.17);
\definecolor{fillColor}{RGB}{182,198,189}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (120.82,102.17) rectangle (133.15,137.54);
\definecolor{fillColor}{RGB}{222,62,42}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (120.82, 31.43) rectangle (133.15, 66.80);
\definecolor{fillColor}{RGB}{147,174,188}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (120.82,137.54) rectangle (133.15,172.91);
\definecolor{fillColor}{RGB}{138,167,187}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (120.82,172.91) rectangle (133.15,208.27);
\definecolor{fillColor}{RGB}{246,157,107}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (133.15, 66.80) rectangle (145.48,102.17);
\definecolor{fillColor}{RGB}{181,197,189}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (133.15,172.91) rectangle (145.48,208.27);
\definecolor{fillColor}{RGB}{255,217,157}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (133.15,102.17) rectangle (145.48,137.54);
\definecolor{fillColor}{RGB}{191,205,190}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (133.15,137.54) rectangle (145.48,172.91);
\definecolor{fillColor}{RGB}{241,133,88}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (145.48, 66.80) rectangle (157.82,102.17);
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (145.48, 31.43) rectangle (157.82, 66.80);
\definecolor{fillColor}{RGB}{218,226,191}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (145.48,102.17) rectangle (157.82,137.54);
\definecolor{fillColor}{RGB}{163,185,188}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (145.48,137.54) rectangle (157.82,172.91);
\definecolor{fillColor}{RGB}{145,172,187}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (145.48,172.91) rectangle (157.82,208.27);
\definecolor{fillColor}{RGB}{234,107,69}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (157.82, 66.80) rectangle (170.15,102.17);
\definecolor{fillColor}{RGB}{249,250,191}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (157.82,102.17) rectangle (170.15,137.54);
\definecolor{fillColor}{RGB}{135,166,187}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (157.82,172.91) rectangle (170.15,208.27);
\definecolor{fillColor}{RGB}{156,179,188}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (157.82,137.54) rectangle (170.15,172.91);
\definecolor{fillColor}{RGB}{228,83,53}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (170.15, 31.43) rectangle (182.48, 66.80);
\definecolor{fillColor}{RGB}{255,217,157}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (170.15, 66.80) rectangle (182.48,102.17);
\definecolor{fillColor}{RGB}{180,197,189}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (170.15,102.17) rectangle (182.48,137.54);
\definecolor{fillColor}{RGB}{158,181,188}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (170.15,137.54) rectangle (182.48,172.91);
\definecolor{fillColor}{RGB}{125,160,186}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (170.15,172.91) rectangle (182.48,208.27);
\definecolor{fillColor}{RGB}{129,162,187}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (182.48,172.91) rectangle (194.82,208.27);
\definecolor{fillColor}{RGB}{255,226,165}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (182.48, 66.80) rectangle (194.82,102.17);
\definecolor{fillColor}{RGB}{221,55,38}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (182.48, 31.43) rectangle (194.82, 66.80);
\definecolor{fillColor}{RGB}{192,206,190}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (182.48,102.17) rectangle (194.82,137.54);
\definecolor{fillColor}{RGB}{146,173,188}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (182.48,137.54) rectangle (194.82,172.91);
\definecolor{fillColor}{RGB}{238,120,78}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (194.82, 31.43) rectangle (207.15, 66.80);
\definecolor{fillColor}{RGB}{240,243,191}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (194.82, 66.80) rectangle (207.15,102.17);
\definecolor{fillColor}{RGB}{168,188,189}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (194.82,102.17) rectangle (207.15,137.54);
\definecolor{fillColor}{RGB}{133,164,187}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (194.82,137.54) rectangle (207.15,172.91);
\definecolor{fillColor}{RGB}{117,155,186}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (194.82,172.91) rectangle (207.15,208.27);
\definecolor{fillColor}{RGB}{221,57,39}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (207.15, 31.43) rectangle (219.48, 66.80);
\definecolor{fillColor}{RGB}{186,201,189}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (207.15,102.17) rectangle (219.48,137.54);
\definecolor{fillColor}{RGB}{255,231,169}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (207.15, 66.80) rectangle (219.48,102.17);
\definecolor{fillColor}{RGB}{134,165,187}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (207.15,172.91) rectangle (219.48,208.27);
\definecolor{fillColor}{RGB}{139,168,187}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (207.15,137.54) rectangle (219.48,172.91);
\definecolor{fillColor}{RGB}{255,238,176}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (219.48, 66.80) rectangle (231.81,102.17);
\definecolor{fillColor}{RGB}{175,193,189}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (219.48,102.17) rectangle (231.81,137.54);
\definecolor{fillColor}{RGB}{236,114,74}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (219.48, 31.43) rectangle (231.81, 66.80);
\definecolor{fillColor}{RGB}{133,164,187}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (219.48,137.54) rectangle (231.81,172.91);
\definecolor{fillColor}{RGB}{124,159,186}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (219.48,172.91) rectangle (231.81,208.27);
\definecolor{fillColor}{RGB}{254,213,154}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (231.81, 66.80) rectangle (244.15,102.17);
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (231.81, 31.43) rectangle (244.15, 66.80);
\definecolor{fillColor}{RGB}{140,169,187}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (231.81,137.54) rectangle (244.15,172.91);
\definecolor{fillColor}{RGB}{175,193,189}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (231.81,102.17) rectangle (244.15,137.54);
\definecolor{fillColor}{RGB}{124,159,186}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (231.81,172.91) rectangle (244.15,208.27);
\definecolor{fillColor}{RGB}{138,168,187}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (244.15,137.54) rectangle (256.48,172.91);
\definecolor{fillColor}{RGB}{255,229,168}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (244.15, 66.80) rectangle (256.48,102.17);
\definecolor{fillColor}{RGB}{227,80,52}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (244.15, 31.43) rectangle (256.48, 66.80);
\definecolor{fillColor}{RGB}{177,195,189}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (244.15,102.17) rectangle (256.48,137.54);
\definecolor{fillColor}{RGB}{131,163,187}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (244.15,172.91) rectangle (256.48,208.27);
\definecolor{fillColor}{RGB}{255,231,169}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (256.48, 66.80) rectangle (268.81,102.17);
\definecolor{fillColor}{RGB}{174,192,189}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (256.48,102.17) rectangle (268.81,137.54);
\definecolor{fillColor}{RGB}{145,172,187}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (256.48,137.54) rectangle (268.81,172.91);
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (256.48, 31.43) rectangle (268.81, 66.80);
\definecolor{fillColor}{RGB}{121,157,186}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (256.48,172.91) rectangle (268.81,208.27);
\definecolor{fillColor}{RGB}{255,219,159}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (268.81, 66.80) rectangle (281.15,102.17);
\definecolor{fillColor}{RGB}{170,190,189}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (268.81,102.17) rectangle (281.15,137.54);
\definecolor{fillColor}{RGB}{134,165,187}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (268.81,137.54) rectangle (281.15,172.91);
\definecolor{fillColor}{RGB}{122,158,186}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (268.81,172.91) rectangle (281.15,208.27);
\definecolor{fillColor}{RGB}{255,248,185}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (281.15, 66.80) rectangle (293.48,102.17);
\definecolor{fillColor}{RGB}{234,106,68}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (281.15, 31.43) rectangle (293.48, 66.80);
\definecolor{fillColor}{RGB}{158,181,188}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (281.15,102.17) rectangle (293.48,137.54);
\definecolor{fillColor}{RGB}{121,157,186}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (281.15,172.91) rectangle (293.48,208.27);
\definecolor{fillColor}{RGB}{129,162,187}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (281.15,137.54) rectangle (293.48,172.91);
\definecolor{fillColor}{RGB}{244,246,191}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (293.48, 66.80) rectangle (305.81,102.17);
\definecolor{fillColor}{RGB}{242,137,91}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (293.48, 31.43) rectangle (305.81, 66.80);
\definecolor{fillColor}{RGB}{121,157,186}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (293.48,172.91) rectangle (305.81,208.27);
\definecolor{fillColor}{RGB}{153,178,188}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (293.48,102.17) rectangle (305.81,137.54);
\definecolor{fillColor}{RGB}{126,160,186}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (293.48,137.54) rectangle (305.81,172.91);
\definecolor{fillColor}{RGB}{119,156,186}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (305.81,172.91) rectangle (318.15,208.27);
\definecolor{fillColor}{RGB}{244,246,191}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (305.81, 66.80) rectangle (318.15,102.17);
\definecolor{fillColor}{RGB}{242,139,93}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (305.81, 31.43) rectangle (318.15, 66.80);
\definecolor{fillColor}{RGB}{153,178,188}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (305.81,102.17) rectangle (318.15,137.54);
\definecolor{fillColor}{RGB}{128,161,186}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (305.81,137.54) rectangle (318.15,172.91);
\definecolor{fillColor}{RGB}{243,245,191}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (318.15, 66.80) rectangle (330.48,102.17);
\definecolor{fillColor}{RGB}{246,154,104}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (318.15, 31.43) rectangle (330.48, 66.80);
\definecolor{fillColor}{RGB}{157,180,188}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (318.15,102.17) rectangle (330.48,137.54);
\definecolor{fillColor}{RGB}{127,161,186}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (318.15,137.54) rectangle (330.48,172.91);
\definecolor{fillColor}{RGB}{120,157,186}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (318.15,172.91) rectangle (330.48,208.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 66.99, 46.36) {Hub ($>$100K)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 66.99, 81.73) {High (10K--100K)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 66.99,117.10) {Mid (1K--10K)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 66.99,152.47) {Low (100--1K)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 66.99,187.83) {Rare ($<$100)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (102.32, 17.89) {2008};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (126.98, 17.89) {2010};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (151.65, 17.89) {2012};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (176.32, 17.89) {2014};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (200.98, 17.89) {2016};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (225.65, 17.89) {2018};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (250.31, 17.89) {2020};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (274.98, 17.89) {2022};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (299.65, 17.89) {2024};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (324.31, 17.89) {2026};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.15,  6.94) {Year};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (357.81,175.81) {MRR};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (357.81,  56.03) {
	\pgfimage[width= 14.45pt,height=113.81pt,interpolate=true]{figures/fig4_year_difficulty_heatmap_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] (369.37, 56.22) --
	(372.27, 56.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (369.37, 88.63) --
	(372.27, 88.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (369.37,121.04) --
	(372.27,121.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] (369.37,153.45) --
	(372.27,153.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (360.70, 56.22) --
	(357.81, 56.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (360.70, 88.63) --
	(357.81, 88.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (360.70,121.04) --
	(357.81,121.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] (360.70,153.45) --
	(357.81,153.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (377.27, 53.47) {0.0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (377.27, 85.88) {0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (377.27,118.28) {0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (377.27,150.69) {0.6};
\end{scope}
\end{tikzpicture}


==> figures/fig5_article_stability.tex <==
% Created by tikzDevice version 0.12.6 on 2026-05-17 11:18:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( -0.00,  0.00) rectangle (397.49,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 31.05, 27.90) rectangle (323.00,284.08);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.05, 39.54) --
	(323.00, 39.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.05, 86.12) --
	(323.00, 86.12);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.05,132.70) --
	(323.00,132.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.05,179.28) --
	(323.00,179.28);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.05,225.86) --
	(323.00,225.86);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.05,272.44) --
	(323.00,272.44);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 44.32, 27.90) --
	( 44.32,284.08);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 97.40, 27.90) --
	( 97.40,284.08);

\path[draw=drawColor,line width= 0.5pt,line join=round] (150.49, 27.90) --
	(150.49,284.08);

\path[draw=drawColor,line width= 0.5pt,line join=round] (203.57, 27.90) --
	(203.57,284.08);

\path[draw=drawColor,line width= 0.5pt,line join=round] (256.65, 27.90) --
	(256.65,284.08);

\path[draw=drawColor,line width= 0.5pt,line join=round] (309.73, 27.90) --
	(309.73,284.08);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] (-260.90,-228.29) -- (614.95,540.26);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 55.85, 40.29) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 96.18, 40.91) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 58.63, 42.23) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 61.80, 41.04) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 55.54, 40.60) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 68.81, 46.43) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 65.16, 41.66) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 63.78, 41.80) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 50.35, 42.00) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 51.20, 41.54) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (115.06, 44.84) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 56.89,125.26) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 64.54, 57.93) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 50.48, 56.40) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 77.34, 40.61) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 50.20, 41.50) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 51.17, 41.14) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.28, 50.78) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 97.76, 44.11) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (147.77, 40.08) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 53.34, 42.77) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 65.92, 45.43) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (100.35, 45.93) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 56.06, 48.84) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 53.47, 46.26) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 54.89, 48.05) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 50.49, 47.44) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 64.29, 55.15) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (125.25, 40.79) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (110.25, 40.15) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.87, 89.43) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (108.07, 76.40) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 87.89,109.95) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 79.94, 43.35) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 54.49, 41.06) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 51.53, 69.67) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 69.88, 41.73) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 53.59, 41.12) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 77.54, 41.62) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.41, 48.07) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 58.75, 40.61) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 82.78, 41.33) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (124.92, 41.65) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 58.07, 40.23) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 79.63, 54.95) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (110.23, 43.96) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.51, 55.60) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 76.43, 44.11) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 69.08, 67.56) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.71, 48.28) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 75.94, 43.78) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (152.19, 42.64) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 91.15, 45.07) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (224.05, 90.01) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 50.83, 72.54) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 60.01, 74.43) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 51.49, 61.52) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 88.19, 44.21) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 64.41, 40.29) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 62.02, 40.27) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (233.09, 79.84) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 60.87, 40.39) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.38, 57.82) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 54.60, 40.32) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 56.06, 53.96) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 70.50, 48.47) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (116.26, 41.30) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (110.60, 42.02) circle (  1.93);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.90, 50.55) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.48, 45.63) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.46, 40.28) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.68, 43.48) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.98, 42.75) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.97, 44.32) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 51.18, 43.25) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.32, 43.23) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 50.00, 47.33) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.92, 41.01) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.07, 41.31) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 88.40, 56.46) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.62, 51.52) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.75, 40.59) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 57.97, 50.64) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 84.16, 69.99) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.31, 41.27) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.94, 40.72) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.92, 40.74) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.84, 40.68) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.77, 40.24) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.90, 41.10) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.65, 44.19) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.77, 40.93) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.41, 44.26) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.39, 40.90) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.57, 42.87) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.87, 40.59) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.02, 41.16) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 58.14, 43.81) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 53.01, 43.32) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.99, 42.01) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.51, 40.57) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.66, 40.94) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.35, 40.32) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.45, 43.57) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.92, 40.27) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.37, 40.38) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.96, 41.21) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 51.86, 44.41) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.40, 40.28) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.40, 40.12) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.28, 42.32) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.36, 41.67) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 63.26, 47.02) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 60.95, 52.77) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.78, 42.90) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.38, 40.78) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.12, 43.02) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.65, 40.07) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.21, 40.47) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.23, 40.46) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 50.91, 43.27) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 50.85, 41.48) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.56, 40.65) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 52.46, 46.73) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.73, 43.92) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.26, 41.98) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.03, 40.99) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 53.17, 45.59) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.64, 40.68) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.44, 40.82) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 52.32, 41.56) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.70, 40.58) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.68, 40.87) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.56, 40.12) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 51.58, 40.91) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 51.99, 41.28) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 51.97, 41.51) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.74, 41.37) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.88, 46.02) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.68, 41.42) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.46, 40.41) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.38, 40.35) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.80, 41.84) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 57.18, 46.43) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (156.27, 52.36) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.45, 41.99) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 60.18, 67.12) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 54.93, 47.90) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 56.61, 50.54) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.96, 40.98) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 53.31,102.61) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 50.69, 43.82) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 78.18, 67.93) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 52.54, 44.71) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 52.07, 45.09) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.87, 43.31) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 57.59,132.21) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 55.39,102.37) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.20, 41.72) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 50.82, 47.60) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.07, 46.81) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 70.81, 59.09) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.91, 43.59) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.93, 42.09) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.30, 42.86) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.94, 42.14) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.71, 42.58) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.78, 58.13) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (129.84,100.57) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 51.80, 47.49) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.00, 42.67) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.37, 42.03) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 58.26, 44.75) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 75.13, 49.22) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 74.73, 50.81) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 86.03, 50.54) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (103.87, 51.48) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.69,130.62) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 67.67, 46.22) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 67.73, 45.25) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (287.48,243.57) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (283.80,247.60) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (259.88, 68.72) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 79.96, 47.02) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 90.70, 52.60) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 69.47, 47.28) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 75.75, 49.20) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.50, 43.14) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 64.78, 47.03) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 59.35, 47.02) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 62.41, 45.40) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 53.91, 42.78) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 79.48, 57.21) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 76.82, 43.23) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 74.93, 41.24) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 75.71, 42.12) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 72.06, 44.59) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 55.57, 43.64) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.46, 45.12) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.99, 40.97) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 65.69, 43.51) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 67.71, 47.78) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 75.74, 47.89) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 57.18, 46.24) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 59.40, 47.82) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 75.81, 43.33) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 75.02, 41.80) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 80.87, 84.49) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 75.64, 86.01) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 75.08, 41.61) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 74.36, 41.88) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 75.87, 42.33) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 76.61, 43.80) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 77.42, 43.78) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 77.42, 43.40) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 74.96, 41.39) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.50, 41.67) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 80.68, 41.41) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.13, 43.47) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 50.85, 43.81) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 59.56, 41.30) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 77.58, 42.28) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (185.18, 94.41) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (100.99, 62.93) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (100.49, 61.47) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 54.40, 53.22) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 50.01, 41.30) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 80.97, 52.94) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 85.53, 41.69) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 81.56, 42.67) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 51.91, 41.74) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 74.87, 41.05) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.11, 42.49) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.07, 96.62) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 72.72, 65.53) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.12, 44.36) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 50.45, 41.63) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.45, 41.22) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 50.74, 79.59) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.63, 40.70) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.15, 40.29) circle (  1.93);
\definecolor{drawColor}{RGB}{102,194,165}
\definecolor{fillColor}{RGB}{102,194,165}

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (137.91, 52.76) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.71, 40.32) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 52.73, 51.03) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.45, 73.79) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (222.35, 51.88) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (197.72, 41.84) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (232.25, 42.34) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (143.07, 41.46) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 55.09, 42.11) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (174.78, 47.99) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 62.95, 42.63) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 75.44, 42.35) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 54.71, 41.97) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 58.25, 42.19) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 53.92, 44.11) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 55.76, 41.76) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 54.65, 44.76) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 59.65, 43.49) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 60.14, 44.09) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 58.45, 41.59) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 78.06,139.41) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 51.55, 42.27) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 64.47, 46.85) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 58.19, 55.57) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 55.15, 56.27) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 56.13, 43.52) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 53.75, 42.90) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 52.71, 42.05) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 52.05, 42.66) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 62.91, 48.68) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 50.98, 57.54) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 55.49, 45.77) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 56.13, 43.29) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 52.37, 43.49) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.48, 43.00) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 50.23, 43.66) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 53.69,146.07) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 61.10, 52.70) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 55.56, 55.22) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 54.07, 44.63) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.68, 87.27) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 52.77, 93.54) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 54.30, 59.80) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 53.36, 58.93) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 56.06, 94.56) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.89, 42.16) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 52.04, 50.75) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.24, 43.04) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (170.21, 42.03) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (232.58, 73.29) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.85, 44.24) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (167.90,181.81) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (271.37,174.02) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (248.86,127.53) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (243.95, 63.89) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 50.45, 63.24) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 66.37, 44.58) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.26, 45.70) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (109.02, 44.83) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.22, 45.28) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.30,112.75) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 71.83, 44.57) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.14, 65.27) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.63,153.32) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 94.65, 58.14) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 89.66, 50.00) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (152.46, 44.89) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (162.32, 43.37) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (174.13, 45.97) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (108.97, 44.16) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 54.37, 46.26) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (125.03, 48.82) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 64.20, 44.55) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 53.47, 58.84) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.36, 50.80) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 51.36, 48.79) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 51.40, 51.75) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 77.52, 40.47) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (259.44, 53.09) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 53.17, 61.19) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 52.05, 42.60) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 55.74, 42.00) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 85.78, 43.08) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 63.58, 40.53) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 50.76, 40.96) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 64.21, 85.33) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (192.60, 50.43) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 56.28, 40.75) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 57.27, 40.91) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 50.23, 40.50) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 94.44, 43.10) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 50.23, 47.96) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (272.37, 40.62) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.89, 41.58) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 58.97, 40.75) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.53, 43.79) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 52.51, 40.75) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 51.53, 40.62) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 71.16, 44.08) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 65.99, 41.81) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 71.16, 46.09) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 71.44, 57.21) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.02, 40.70) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (191.72,181.93) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (130.98,193.42) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (147.22, 41.41) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (219.98,112.64) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (137.98, 43.07) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 53.38, 51.41) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (216.88,115.49) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (106.87, 45.07) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (102.81, 42.92) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (113.06, 42.52) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 72.31, 40.73) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.23,158.26) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 74.09, 77.83) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.99,166.44) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.41,110.19) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.06,129.88) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.96, 51.71) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.43,131.11) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.95,123.54) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.56,153.37) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.96, 57.81) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.25, 40.69) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.04, 42.24) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.65, 40.64) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 52.28, 40.24) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (100.92, 46.30) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.47, 42.30) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.99, 42.13) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.36, 40.89) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 76.70, 43.36) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (125.89, 48.38) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (184.85, 43.04) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (182.14, 70.58) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 78.31, 42.17) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 53.06, 41.66) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 54.50, 39.91) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 52.39, 42.57) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 52.31,120.71) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 52.21,108.59) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.48, 52.00) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.94,120.15) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 59.59, 46.64) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.97,124.10) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 53.64, 68.78) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 55.49, 40.95) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 55.25, 48.97) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 55.09, 45.90) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 52.68, 41.86) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (132.55, 43.27) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 56.36, 53.79) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 51.55, 40.76) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (133.07, 41.66) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.95, 48.93) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 50.79, 40.82) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 52.09, 41.59) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.34, 51.65) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 75.65, 40.77) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 54.67, 50.89) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 53.27, 50.29) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 67.32, 67.70) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.76, 44.84) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 51.11, 40.49) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 56.92, 40.52) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (133.95, 62.24) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 66.70, 40.57) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (168.53, 40.72) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 51.68, 63.55) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 65.37, 78.65) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 73.71, 82.97) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 71.19, 87.46) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 50.68, 86.60) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 51.29,141.64) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 51.65, 53.74) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 52.11, 51.35) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (175.41, 57.21) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 51.36, 50.67) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 50.54, 40.33) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 52.34, 40.33) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (120.42, 40.38) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.88, 41.17) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (160.81, 96.80) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 50.62,116.40) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 53.33, 40.68) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 51.83, 40.67) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (107.85, 50.56) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (136.17, 41.02) circle (  1.93);
\definecolor{drawColor}{RGB}{255,217,47}
\definecolor{fillColor}{RGB}{255,217,47}

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.37, 40.10) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.22, 40.03) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 56.02, 41.56) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 88.40, 40.66) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 67.31, 40.90) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.35, 42.69) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 51.77, 44.51) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.20, 40.16) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (104.26, 70.92) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 50.96, 42.62) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 51.67, 41.01) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.89, 40.08) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 87.19, 45.14) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 50.26, 41.05) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.24, 40.36) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 52.03, 40.24) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.14, 40.21) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (157.83, 40.94) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 70.72, 40.01) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.52, 39.95) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.65, 40.54) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.02, 40.13) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.51, 40.64) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.81, 40.18) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.35, 41.06) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 50.02, 40.92) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.16, 40.00) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.58, 40.09) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.62, 40.10) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.75, 40.29) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (123.07, 94.99) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 57.89, 43.96) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 52.28, 42.05) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.34, 41.13) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 62.50, 44.63) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 51.53, 77.93) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 52.69, 46.21) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.79, 41.43) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.95, 40.75) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.67, 40.20) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 50.04, 40.66) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 73.50, 40.03) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.13, 40.31) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.50, 41.44) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (105.06, 40.03) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 51.90, 40.15) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.58, 41.41) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (103.95, 42.35) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.93, 39.97) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.82, 39.97) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.92, 40.06) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.90, 39.98) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.00, 40.64) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.93, 41.58) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.20, 40.56) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 56.36, 43.62) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.07, 40.63) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.93, 46.56) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 50.58, 41.62) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.29, 40.55) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 51.20, 41.19) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.09, 40.19) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.05, 40.33) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.04, 40.26) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.92, 40.19) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.30, 40.43) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 59.98, 46.47) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 64.32, 49.84) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.26, 40.97) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.95, 40.63) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.35, 40.02) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.01, 41.13) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.74, 40.39) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.72, 40.03) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.74, 40.64) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.59, 40.02) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 52.34, 40.87) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.76, 42.03) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 51.59, 44.00) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 71.05, 43.03) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.74, 40.19) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 64.79, 41.16) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 60.29, 42.51) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 52.40, 41.70) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.69, 42.46) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 51.27, 41.23) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.00, 42.17) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.12, 40.51) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (236.75, 93.94) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (238.14,101.95) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.58, 41.37) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.43, 40.21) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.39, 40.74) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.35, 40.30) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.67, 40.55) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.07, 40.50) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 51.26, 45.10) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.58, 40.91) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 71.68, 44.15) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.07, 40.20) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 67.80, 40.07) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 73.91, 40.40) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (224.87, 52.33) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 52.67,125.52) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 54.49, 76.40) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (100.99, 45.23) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.65, 40.18) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (136.90, 44.02) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 60.43, 40.61) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 61.03, 40.57) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 92.42,120.21) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (100.48,112.85) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 96.86,107.93) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 68.84, 49.31) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (107.88, 65.91) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 76.64, 53.37) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 58.79, 49.18) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.92,133.55) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (210.61,163.75) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (252.75,141.14) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.35, 40.70) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (120.87, 88.00) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 51.80, 40.24) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (110.14, 44.42) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (169.48, 42.64) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.01, 40.34) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.62, 40.19) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 64.61, 45.79) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 82.03, 64.94) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 80.39, 76.76) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (167.44,122.31) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.65, 40.96) circle (  1.93);
\definecolor{drawColor}{RGB}{229,196,148}
\definecolor{fillColor}{RGB}{229,196,148}

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 69.44, 42.71) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.41, 40.60) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 72.00, 95.32) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 56.88, 42.56) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 61.48, 50.09) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 60.36, 52.93) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.23, 40.60) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.66, 40.42) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (155.53, 41.35) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.01, 42.02) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.91, 40.35) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (144.12, 40.43) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (122.49, 41.40) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.47, 40.40) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.56,136.31) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (116.01,138.25) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (144.47, 56.01) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (143.76, 41.61) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.25, 42.63) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.88,102.51) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (216.95, 40.05) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (196.82, 40.22) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (236.15, 40.15) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 64.61, 40.34) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.41, 40.47) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (206.52, 49.18) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 83.29, 48.61) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 50.83, 43.85) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (256.56,206.45) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (253.54,217.47) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (290.11,202.14) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (243.55,217.51) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (216.90,204.45) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (247.43,218.93) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (140.96,140.17) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (229.50,205.59) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 82.69, 75.78) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (145.65,200.68) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (132.66,206.42) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (132.06,207.19) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (151.42,207.23) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 74.10, 76.32) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 98.93, 67.47) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (154.61,190.98) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (207.54,196.64) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (224.31,212.30) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (123.95, 49.45) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 79.24, 42.30) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 74.18, 57.01) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 77.25, 99.99) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 86.36,207.68) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (146.49, 90.27) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 66.04, 42.36) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 85.62, 51.30) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 65.94, 47.02) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 65.60, 54.33) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 66.51, 54.54) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 60.94, 52.36) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 63.54, 43.57) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 93.97, 41.86) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (189.71,156.11) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (197.83,195.79) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 79.49, 44.93) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (129.70,163.06) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 84.18,132.91) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 70.16, 44.23) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 81.97, 68.95) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.71, 50.91) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 60.96, 42.61) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 61.10, 41.46) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 72.94, 42.28) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 71.08, 46.53) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 66.43, 41.67) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 66.86, 41.16) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 71.39, 50.90) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (154.06, 42.29) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 53.00, 40.84) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 53.33, 50.65) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 52.19, 40.68) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 52.21, 40.68) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 60.51, 41.22) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 50.80, 40.34) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 58.45, 40.53) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 53.78, 89.85) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 62.33, 40.63) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 53.96, 41.47) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 81.91, 49.48) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 88.94, 42.48) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 94.08, 46.53) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 61.43, 47.99) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (100.75, 57.77) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 55.47, 41.64) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 56.31, 40.80) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (110.22, 51.05) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 92.55, 43.22) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 51.46, 41.53) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 56.60, 41.27) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.28, 40.93) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 69.79, 40.77) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 72.94, 41.79) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 74.39, 42.42) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 73.30, 41.33) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 55.69, 41.46) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 55.74,114.29) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (101.22,124.98) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (119.67,131.87) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 72.19, 62.83) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (254.97, 53.14) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (179.62, 40.39) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (182.52, 40.34) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (275.93, 40.38) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (224.58, 40.37) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (219.23, 43.75) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (222.18, 40.88) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (267.84, 41.95) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (261.98, 42.22) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 77.83,115.92) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 89.08,104.46) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (103.80,120.30) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 76.60,124.17) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 92.71, 44.38) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (116.59, 41.09) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 88.74, 40.49) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (211.56, 40.81) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 73.84, 41.14) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 64.80, 40.53) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 97.91, 40.38) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.27, 40.76) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 51.82, 70.73) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 61.18, 55.46) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 94.57, 46.07) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.82, 94.13) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 50.24, 59.11) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.51, 40.64) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 52.62, 50.66) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.50, 88.46) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (124.92, 49.50) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 69.56, 39.93) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 66.52, 40.68) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.68, 40.07) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 56.81, 47.65) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 50.58, 48.20) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 51.41, 60.03) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 53.61, 40.85) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.52, 43.56) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 81.84, 40.65) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 57.79, 45.84) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 70.73, 40.19) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.13, 41.02) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 54.13, 73.37) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 65.41, 75.26) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 62.07, 45.51) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 93.62, 73.58) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 51.80, 40.16) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 81.72, 42.10) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (153.55, 44.39) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 66.02, 69.56) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (219.72, 40.89) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.57, 41.10) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 52.73, 40.19) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.32, 40.04) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (185.52, 40.54) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 69.66,167.27) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 94.20,151.33) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 54.50,117.52) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 56.34,175.02) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 78.37,168.76) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.25, 48.46) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (176.78,107.28) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 79.13, 42.54) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.16, 40.31) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 63.67, 40.63) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (111.83,117.05) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (169.52,154.21) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (183.10,175.07) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 76.26, 52.93) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 50.24, 47.30) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 57.66, 47.11) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 51.38, 50.19) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 51.68, 45.78) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 72.85, 51.81) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 68.74, 52.71) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (278.85, 80.20) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (281.23, 48.32) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 60.33, 46.48) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 62.01, 55.99) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 58.56, 51.10) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 61.83, 59.25) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 69.52, 58.93) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 62.21, 44.43) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 71.59, 55.12) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 67.57, 63.73) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 69.03, 48.77) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 76.00, 43.98) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 70.85, 49.77) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 74.75, 44.98) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 67.77, 45.78) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 69.26, 46.30) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 64.18, 52.61) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 67.25, 58.57) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 50.13, 57.37) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 64.67, 55.87) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 67.84, 58.23) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 59.35, 58.75) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 59.72, 56.40) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (100.02, 56.92) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 72.76, 62.31) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 51.77, 60.50) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 73.14, 60.12) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 71.88, 71.18) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (153.21, 44.86) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 89.33, 55.52) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (156.68, 51.91) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 82.10, 57.97) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 83.74, 59.31) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 51.00, 60.87) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 68.59, 57.92) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (153.70, 59.06) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 61.01, 57.04) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (155.57, 58.05) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.89, 62.57) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 58.39, 63.12) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 68.39, 60.63) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 77.37, 61.49) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 50.40, 57.96) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (188.61, 58.83) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (178.71, 50.02) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 69.45, 55.88) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 56.94, 73.49) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (105.12,180.34) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 73.79, 41.79) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 56.33, 42.55) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 92.49,183.01) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (106.88,190.69) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 84.83,143.30) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 58.98,102.69) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 54.48,154.98) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 66.53, 53.16) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 60.47, 83.46) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 60.32, 49.70) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 54.86, 57.02) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 51.81, 42.55) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 53.83, 43.75) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 55.56, 45.26) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (174.52, 80.88) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.86, 39.98) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (150.50, 55.66) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.64,137.53) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.42, 49.29) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.64, 41.54) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 63.45, 53.02) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.52,107.97) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.80,124.83) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.76, 44.71) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.00, 97.70) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (169.45,107.99) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.27, 42.25) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 72.53, 48.58) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 50.74, 43.22) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 94.26, 40.88) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 75.17, 41.06) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.24, 51.89) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 75.12, 40.15) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.07, 53.01) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (171.99, 86.72) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (220.02, 41.90) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (215.53, 40.48) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (169.45, 63.13) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 70.13, 44.74) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.38, 44.28) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.11, 41.02) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.62, 67.35) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.51, 40.59) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 72.01, 40.16) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 65.15, 43.16) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 65.97, 40.28) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 77.43, 41.62) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 64.28, 49.27) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (101.02,120.04) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (112.39,118.50) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 72.85, 43.01) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (119.49,117.31) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (119.39,115.23) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (106.59,117.29) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 50.92, 73.00) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.79, 63.42) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 53.79, 40.86) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.21, 40.68) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.59,109.90) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.89, 69.98) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 58.98, 46.96) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 84.57,174.99) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 54.86, 45.36) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 82.55,167.48) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (196.19, 48.76) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (229.05, 42.80) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (227.36, 40.68) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (225.76, 40.43) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 91.91, 40.35) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 53.85, 41.53) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 50.63, 42.25) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 73.61, 40.08) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 61.75, 40.12) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 70.86, 41.48) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.73, 40.16) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 77.45, 42.80) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 59.69, 50.69) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (252.11, 40.12) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.36, 40.07) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (166.41, 40.03) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.90, 40.39) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 90.48,110.08) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 77.14, 99.42) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 53.87, 58.12) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 73.15, 60.15) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 65.13, 62.24) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 64.21, 43.70) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (100.15,111.32) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 68.97, 41.89) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.23, 41.70) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 53.68, 40.51) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.96, 55.76) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 51.01, 49.27) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 59.15, 51.15) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (189.22, 45.01) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 89.79, 44.56) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 67.46, 40.10) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (128.79, 40.09) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (205.04,184.97) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 78.47, 43.86) circle (  1.93);
\definecolor{drawColor}{RGB}{179,179,179}
\definecolor{fillColor}{RGB}{179,179,179}

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 51.93, 43.57) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 55.13, 46.78) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.10, 40.21) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.29, 41.52) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 62.40, 49.53) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 54.71, 42.44) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 66.15, 52.17) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.26, 44.49) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.94, 43.76) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.59, 43.08) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.21, 40.45) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.23, 40.73) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.44, 40.85) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.15, 40.00) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.13, 41.64) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.13, 43.63) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.33, 40.42) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.38, 41.66) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.15, 40.89) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.55, 40.46) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.55, 40.97) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.58, 41.14) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.22, 42.10) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.82, 41.56) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.76, 41.37) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.80, 40.27) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.35, 40.09) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 67.83, 48.90) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 59.07, 49.16) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 67.69, 49.31) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 59.15, 48.45) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 52.28, 43.87) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.62, 40.42) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.52, 41.23) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 52.97, 45.61) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.61, 41.77) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.04, 39.90) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 44.94, 40.08) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.21, 40.27) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 44.88, 39.99) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.70, 40.41) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 51.20, 41.14) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 52.93, 41.14) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.76, 40.39) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 74.67, 53.74) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.10, 41.39) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 70.79, 54.34) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.55, 40.46) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.33, 40.41) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 74.76, 57.72) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.10, 46.92) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.11, 41.15) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.40, 41.86) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.05, 44.72) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.61, 40.96) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 52.97, 41.58) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.34, 41.21) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.86, 39.92) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.02, 40.64) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.74, 40.48) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.90, 40.34) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.39, 41.27) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.03, 41.55) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 54.03, 41.30) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.08, 40.83) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.18, 40.13) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.64, 40.22) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.42, 40.56) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.33, 40.60) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.06, 40.37) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.21, 39.85) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.67, 40.73) circle (  1.93);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.23, 41.85) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 50.12, 43.34) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 50.12, 42.03) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 54.26, 61.58) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 61.14, 52.96) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 44.99, 40.27) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 84.32, 57.52) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.56, 40.93) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.82, 41.28) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.47, 40.58) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 94.74, 94.62) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.04, 48.84) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.07, 40.46) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.20, 44.00) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.18, 40.00) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.19, 40.06) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.08, 40.07) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 54.11, 53.59) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.86, 43.97) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.50, 42.19) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 52.43, 46.37) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 50.36, 42.37) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 50.09, 41.97) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.85, 40.83) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.17, 40.29) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.83, 42.10) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.24, 41.35) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.14, 40.06) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.53, 41.15) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.08, 40.77) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.08, 40.01) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.15, 41.06) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.45, 40.09) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.55, 40.44) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.09, 40.28) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.58, 40.00) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.48, 41.10) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.32, 40.77) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.14, 40.53) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 51.97, 47.53) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 50.65, 45.37) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 51.78, 46.56) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.68, 41.01) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.95, 43.36) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.20, 41.28) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.89, 42.29) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 51.18, 43.20) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.40, 40.27) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.48, 41.62) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.79, 40.20) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.34, 40.74) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.56, 40.13) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.14, 40.20) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 44.96, 40.14) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.73, 40.93) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.78, 40.36) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.15, 40.64) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.14, 40.36) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.92, 40.59) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.93, 40.16) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.13, 40.12) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.32, 40.14) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.45, 41.45) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.86, 40.31) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 52.92, 43.00) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.37, 40.94) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.94, 40.78) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.10, 41.00) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.97, 40.89) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.00, 40.34) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.99, 40.24) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 57.18, 47.93) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 50.66, 43.75) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 52.33, 44.62) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.20, 42.28) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.72, 40.50) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.97, 40.39) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.86, 40.23) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.41, 40.23) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.81, 40.31) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.68, 40.24) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.20, 40.72) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.22, 40.44) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.89, 42.02) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.68, 41.50) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.69, 40.43) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.88, 40.32) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.13, 40.89) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 44.85, 40.11) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.80, 41.25) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.97, 45.61) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 61.55, 47.07) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 44.89, 40.02) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.08, 41.66) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.77, 40.38) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.22, 40.13) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.21, 40.01) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.11, 40.16) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.30, 40.43) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.21, 40.13) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.68, 41.58) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 52.81, 43.81) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.97, 42.25) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.13, 44.07) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.29, 39.97) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.76, 54.83) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.61, 40.29) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.98, 39.93) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 44.98, 40.11) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.07, 39.95) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.33, 40.34) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 44.90, 39.90) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 52.47, 44.05) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.97, 41.75) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.05, 39.93) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.63, 39.96) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 44.98, 40.98) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.44, 41.57) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.50, 40.36) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.46, 40.13) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.26, 39.99) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.62, 40.16) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.52, 41.05) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.62, 40.14) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.08, 42.06) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.67, 40.33) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.09, 40.16) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.18, 40.20) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.49, 40.31) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.16, 39.96) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.81, 40.26) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.73, 41.96) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.36, 40.38) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.46, 43.26) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.06, 40.36) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.16, 42.80) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.13, 43.00) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.31, 40.74) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.27, 40.34) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.82, 40.24) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.93, 42.34) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.07, 40.62) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.94, 42.17) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.26, 39.86) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.06, 39.95) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.49, 39.84) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.06, 40.72) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 44.93, 39.94) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.92, 42.69) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.00, 41.21) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.42, 41.47) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.06, 41.97) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.57, 40.09) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.17, 41.89) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.40, 41.81) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.86, 41.37) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.07, 40.21) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 52.57, 42.73) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.22, 40.41) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.68, 40.34) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.61, 40.41) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.34, 40.05) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.86, 40.42) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.60, 40.37) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.06, 40.47) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.61, 40.02) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.23, 42.50) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.96, 41.34) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.01, 39.85) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.46, 42.16) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.56, 40.11) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.63, 42.85) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.33, 40.74) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.82, 40.17) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.50, 42.23) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.21, 41.66) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.21, 40.18) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.05, 39.96) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.91, 39.99) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.56, 40.16) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 50.70, 44.13) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 44.96, 39.84) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.51, 39.98) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.35, 40.01) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.38, 40.18) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.44, 40.24) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.14, 39.85) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.05, 40.47) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.61, 41.12) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.55, 41.16) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 85.81, 62.71) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.71, 41.30) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 50.86, 42.85) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.00, 40.07) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.34, 40.97) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 52.33, 47.68) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.80, 40.29) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 51.66, 52.23) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 53.51, 40.33) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 50.07, 41.44) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.42, 40.50) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 44.81, 40.77) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.28, 40.11) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 74.25, 55.98) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.44, 41.91) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 76.19, 59.48) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 63.16, 41.88) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 67.58, 59.22) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 62.86, 41.61) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 57.42, 44.14) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 58.63, 41.68) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 58.23, 40.46) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 59.51, 40.56) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.38, 40.64) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 65.20, 56.17) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (159.54,154.09) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 68.36, 49.38) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.53, 40.21) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.42, 40.43) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (104.90, 91.20) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.05, 39.88) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.70, 40.17) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.64, 40.78) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.65, 40.31) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.86, 43.14) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.78, 40.55) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.62, 41.04) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.03, 40.09) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.40, 41.50) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.44, 40.32) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 50.45, 41.83) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.94, 40.30) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.77, 40.58) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 60.77, 44.54) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.82, 47.17) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 50.50, 41.41) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 56.66, 42.51) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.88, 40.51) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 51.19, 41.15) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 66.56, 41.57) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.22, 40.23) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.47, 40.19) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.59, 40.20) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.56, 40.21) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.70, 41.04) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.08, 39.90) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.06, 39.82) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.05, 40.02) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.49, 39.95) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.45, 45.03) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.60, 39.93) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.66, 39.93) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.77, 41.85) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.82, 43.80) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.42, 42.42) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 69.90, 67.61) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.66, 41.79) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.52, 41.24) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.56, 42.16) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.66, 42.62) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.66, 42.89) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.48, 42.53) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.55, 41.68) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.54, 42.33) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 44.94, 40.69) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 63.47, 65.01) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 71.25, 54.88) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 54.98, 49.76) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.83, 40.23) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.53, 41.46) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.22, 42.53) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.59, 41.08) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.61, 43.73) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.50, 40.81) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.88, 42.98) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.29, 41.88) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 69.40, 69.40) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.83, 55.80) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.29, 44.99) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.28, 54.76) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 51.76, 51.50) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 50.82, 55.32) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.98, 40.87) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.82, 41.12) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 44.82, 40.75) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.08, 47.78) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.00, 40.01) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.32, 57.00) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.18, 46.35) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.83, 43.73) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.35, 40.92) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 44.96, 41.91) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.64, 41.13) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.45, 40.89) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.46, 40.57) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.25, 39.99) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.75, 41.07) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.06, 40.64) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.40, 40.14) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.31, 39.94) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.45, 40.48) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.28, 41.27) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.30, 41.94) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.53, 41.19) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.09, 40.00) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 44.86, 39.88) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 44.81, 41.19) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.51, 40.55) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.50, 40.58) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 44.92, 40.32) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.03, 40.28) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.05, 39.93) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.83, 40.19) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.62, 41.25) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.26, 40.41) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.31, 40.05) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.94, 43.27) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.84, 42.03) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 51.15, 42.83) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.10, 40.28) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.85, 42.56) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.01, 40.08) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.48, 39.94) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.32, 40.60) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.22, 40.33) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.11, 40.02) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.23, 41.06) circle (  1.93);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.86, 42.88) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (204.12, 54.11) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (192.60, 40.37) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (114.36, 40.04) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (223.58, 43.86) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (231.79, 79.72) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (134.79, 79.32) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 57.85, 39.76) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (153.34, 74.31) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (181.95, 43.86) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 94.10, 45.54) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (108.71, 46.53) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (171.93, 55.38) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (169.84, 47.22) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (199.53, 40.77) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (237.86, 40.93) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (234.27, 40.73) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (236.94, 41.82) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (219.38, 41.10) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (218.81, 40.36) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (243.65, 44.90) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (254.96, 46.75) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (180.48, 47.29) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (258.15, 44.16) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.54,158.25) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (273.75, 42.10) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (170.53, 40.58) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (272.13, 41.61) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 58.24, 41.07) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 56.33, 40.97) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 57.52, 40.08) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 53.30, 42.01) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (142.70, 43.75) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (104.31, 46.04) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 95.56, 41.18) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.59,151.46) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 81.28, 41.98) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 92.97, 42.28) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 60.77, 40.08) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (105.23, 49.14) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (114.68, 41.01) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (125.52, 40.34) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 62.69, 41.84) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 79.98, 45.47) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 61.23, 40.25) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 74.80, 40.89) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.13, 43.76) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 77.84, 40.48) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 77.84,169.02) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 77.42, 42.95) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (182.68, 41.46) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (190.23, 50.24) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (104.02, 53.85) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (115.18, 51.94) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 83.88, 53.90) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 75.95, 45.86) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 73.53, 91.90) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 56.14, 42.58) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 72.74, 93.56) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (205.69,102.60) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (216.78,107.72) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (223.57, 97.22) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 81.10, 70.25) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 76.04, 43.17) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 73.83, 43.23) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 51.61, 61.53) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.53, 41.42) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.81, 40.34) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.03, 43.12) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 52.09,164.68) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.66,133.49) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.75,125.16) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.36,113.41) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.22, 74.14) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.34, 75.30) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.27,190.37) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 53.20,200.09) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 55.50,109.02) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 44.76, 43.17) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.76,148.41) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.18, 63.28) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.74,155.70) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.51, 42.19) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 64.92, 45.23) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.94,190.14) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.14,134.44) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.66,185.23) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.48,156.44) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.25, 70.07) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.65, 43.51) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.56, 68.27) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.46, 45.20) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.37, 41.52) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.04, 43.03) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.00, 48.25) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.97, 66.80) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.14, 65.80) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.38,155.66) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.48, 50.02) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.10, 72.58) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.05, 68.08) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 52.89, 66.22) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.72, 55.83) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.72,115.12) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.63, 46.17) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.06, 48.13) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.74, 77.97) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 55.20,100.27) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.64,100.36) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.31, 55.13) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.40, 51.64) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (186.37, 40.35) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.13, 88.99) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 69.90, 46.66) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (116.68, 57.33) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 69.11, 56.96) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 53.35, 40.04) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 85.23, 40.17) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (120.92, 44.18) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 53.83, 42.99) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (101.93, 42.33) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (146.03, 41.52) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (183.88, 40.21) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (101.39, 41.65) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.17, 43.39) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (211.60, 43.72) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (211.78, 41.51) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (215.55, 41.51) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (221.03, 41.72) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.65, 40.94) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 50.34, 40.85) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (107.82, 41.02) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.80, 40.98) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (141.85, 40.21) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.78, 40.95) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.39, 40.91) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.37, 40.93) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 54.26, 50.45) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (122.08, 40.82) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (126.28, 41.05) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (128.14, 41.12) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 54.67, 41.09) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 59.18, 41.01) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 57.47, 41.76) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (209.17, 42.84) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 70.58, 40.98) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 93.70, 41.02) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 88.82, 40.78) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 72.67, 40.98) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 57.65, 40.96) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 54.68, 40.90) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 66.77, 41.91) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 67.15, 41.93) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 56.32, 41.93) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 76.31, 41.66) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (202.08, 40.34) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 84.71, 41.59) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 85.83, 41.54) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.14, 41.02) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.06, 40.95) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 51.91, 40.80) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.75, 41.02) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.55, 96.77) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 52.58, 40.17) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 54.03, 40.31) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (119.46, 40.40) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 50.18, 40.27) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 54.90, 44.78) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 51.72, 76.30) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 58.02, 53.85) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 76.56, 41.65) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 70.06, 45.21) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 64.85, 46.44) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 78.17, 41.97) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 69.58,101.45) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 68.57,147.64) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.02, 42.08) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.47, 96.22) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.39,168.80) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 51.10,184.14) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.66, 42.79) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 53.98, 57.45) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.39, 41.91) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.03, 60.92) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 51.65,163.33) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.60, 63.00) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 52.05, 63.01) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 57.06,138.84) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 55.83, 88.67) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 88.23,119.95) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.22, 52.13) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 87.01,110.01) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 82.72, 77.99) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 93.98, 72.35) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.33, 50.50) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.47, 48.78) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.07, 45.06) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.38, 44.91) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 74.34, 44.87) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 64.81, 44.62) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 94.70, 44.37) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.22, 43.19) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.62, 39.94) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.60, 39.95) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 52.20, 40.05) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 60.75, 58.35) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (130.34, 57.31) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (235.11, 49.39) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 56.03, 50.75) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (234.05, 48.93) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (265.64, 67.66) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 58.70, 58.65) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 58.08, 44.81) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 50.17, 45.13) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 54.57, 63.73) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (136.03, 40.22) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (135.85, 40.22) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (124.84, 40.03) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 73.13, 40.07) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.61, 41.57) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.77, 41.64) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (128.26, 41.04) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (106.66, 41.44) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 63.25, 41.99) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 52.92, 59.66) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 55.10, 45.44) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 59.40, 44.73) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 77.96, 43.99) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (139.00, 46.30) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.34, 49.26) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.01, 56.72) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 63.62, 53.72) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 98.20, 49.92) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 93.70, 47.01) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.63, 54.69) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.95, 40.06) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.62, 40.06) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 57.42, 39.94) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.06, 40.20) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 65.57, 55.80) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.13, 43.25) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 65.23, 40.42) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 75.68,116.44) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (105.10,111.12) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (133.03, 40.39) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (151.34, 40.34) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 90.95, 40.52) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (133.68,132.22) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (155.60,133.69) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 53.71, 65.46) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.12, 64.90) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 55.77, 87.02) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.34, 82.77) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.05, 39.88) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 53.82, 43.95) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 52.00, 43.57) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.30, 40.31) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.39, 62.67) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.39, 48.86) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 56.42, 40.59) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 55.56, 44.22) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 54.65, 41.94) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.12, 56.46) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 57.37, 39.80) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 56.48, 72.54) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 58.52, 77.64) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (112.01, 76.81) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.35, 75.74) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (143.92, 40.22) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (142.69, 40.00) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (134.11, 39.82) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (154.33, 40.52) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (168.37, 68.84) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.18, 84.79) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (151.90, 53.91) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (106.30, 45.27) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (112.57, 80.25) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (121.53, 52.12) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (118.30, 90.49) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (102.83, 83.50) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (115.99, 40.18) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 50.72, 68.14) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.33,134.70) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 80.69, 40.07) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.05, 52.65) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 62.57, 40.09) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.83, 41.35) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.07, 44.43) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.46, 42.22) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 50.13, 40.23) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.29, 42.85) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.44, 42.49) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.47, 41.48) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.05, 44.62) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 50.60, 53.45) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.77, 40.00) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.24, 41.15) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.31, 41.64) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.76, 40.57) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.47, 42.53) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 52.39, 40.20) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.93, 40.59) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.06, 42.44) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.97, 40.37) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 80.48, 40.33) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 81.74, 46.53) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 80.24, 40.34) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 50.26, 44.19) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (206.43, 46.09) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 65.42, 40.26) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 60.63, 39.74) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.88, 45.66) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.40, 40.10) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.52, 40.07) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 56.60, 40.42) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.48, 40.20) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.21, 39.91) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.02, 40.02) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.93, 40.21) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.19, 40.52) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 50.41, 48.38) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.49, 40.20) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.20, 39.96) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 56.49, 41.37) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 61.08, 40.05) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.73, 39.99) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.67, 40.04) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.02,123.71) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 51.46,113.80) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.29, 96.13) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 56.42, 89.31) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 59.44, 44.87) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 50.52, 95.02) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.81,163.58) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 55.33, 50.77) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.06, 47.39) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.21, 46.20) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.26, 41.41) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.48, 41.46) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.79, 41.34) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (141.50, 41.28) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 46.52, 68.48) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.46, 44.15) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.81, 40.53) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 48.10, 41.76) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.27, 40.40) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.57, 41.31) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.02, 40.00) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (169.23, 43.43) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (241.71, 41.36) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (215.48, 43.87) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (196.39, 42.66) circle (  1.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (199.55, 43.98) circle (  1.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.55, 36.79) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.55, 83.36) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.55,129.94) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.55,176.52) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.55,223.10) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.55,269.68) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 44.32, 17.89) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 97.40, 17.89) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (150.49, 17.89) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (203.57, 17.89) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (256.65, 17.89) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (309.73, 17.89) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (177.03,  6.94) {MRR (2012)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89,155.99) {MRR (2024)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (338.00,204.84) {Code};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{102,194,165}
\definecolor{fillColor}{RGB}{102,194,165}

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (342.98,193.89) circle (  1.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (342.98,183.93) circle (  1.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (342.98,173.97) circle (  1.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (342.98,164.01) circle (  1.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (342.98,154.05) circle (  1.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{255,217,47}
\definecolor{fillColor}{RGB}{255,217,47}

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (342.98,144.09) circle (  1.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{229,196,148}
\definecolor{fillColor}{RGB}{229,196,148}

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (342.98,134.13) circle (  1.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{179,179,179}
\definecolor{fillColor}{RGB}{179,179,179}

\path[draw=drawColor,draw opacity=0.60,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (342.98,124.18) circle (  1.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\path[] (342.98,114.22) circle (  1.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);

\path[] (342.98,104.26) circle (  1.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (352.96,191.48) {Admin};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (352.96,181.52) {AdminOff};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (352.96,171.56) {Civil};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (352.96,161.60) {CivProc};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (352.96,151.64) {CommProc};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (352.96,141.68) {Criminal};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (352.96,131.72) {CrimProc};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (352.96,121.77) {Family};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (352.96,111.81) {Other};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (352.96,101.85) {Tax};
\end{scope}
\end{tikzpicture}


==> figures/fig6_per_codex_temporal.tex <==
% Created by tikzDevice version 0.12.6 on 2026-05-17 11:18:14
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (397.48,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 31.05, 75.66) rectangle (392.48,247.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.05, 83.49) --
	(392.48, 83.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.05,105.86) --
	(392.48,105.86);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.05,128.24) --
	(392.48,128.24);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.05,150.61) --
	(392.48,150.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.05,172.99) --
	(392.48,172.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.05,195.36) --
	(392.48,195.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.05,217.74) --
	(392.48,217.74);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.05,240.11) --
	(392.48,240.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 64.77, 75.66) --
	( 64.77,247.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 99.36, 75.66) --
	( 99.36,247.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (133.95, 75.66) --
	(133.95,247.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (168.53, 75.66) --
	(168.53,247.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (203.12, 75.66) --
	(203.12,247.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (237.71, 75.66) --
	(237.71,247.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (272.30, 75.66) --
	(272.30,247.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (306.88, 75.66) --
	(306.88,247.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (341.47, 75.66) --
	(341.47,247.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (376.06, 75.66) --
	(376.06,247.95);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 47.48,178.93) --
	( 64.77,194.72) --
	( 82.07,214.30) --
	( 99.36,172.27) --
	(116.65,176.34) --
	(133.95,206.91) --
	(151.24,185.24) --
	(168.53,198.44) --
	(185.83,174.08) --
	(203.12,170.47) --
	(220.41,164.87) --
	(237.71,150.96) --
	(255.00,153.79) --
	(272.30,150.55) --
	(289.59,148.42) --
	(306.88,154.72) --
	(324.18,152.43) --
	(341.47,153.12) --
	(358.76,153.57) --
	(376.06,159.58);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 47.48, 99.46) --
	( 64.77,103.83) --
	( 82.07,152.66) --
	( 99.36, 99.24) --
	(116.65,106.92) --
	(133.95,105.49) --
	(151.24,106.66) --
	(168.53,107.64) --
	(185.83,107.06) --
	(203.12,102.55) --
	(220.41,101.76) --
	(237.71, 97.57) --
	(255.00, 97.88) --
	(272.30,100.46) --
	(289.59,102.21) --
	(306.88, 98.29) --
	(324.18,102.38) --
	(341.47,103.71) --
	(358.76,105.28) --
	(376.06,114.24);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 47.48,170.53) --
	( 64.77,175.48) --
	( 82.07,214.63) --
	( 99.36,177.27) --
	(116.65,201.93) --
	(133.95,190.60) --
	(151.24,184.98) --
	(168.53,179.04) --
	(185.83,181.59) --
	(203.12,179.25) --
	(220.41,174.02) --
	(237.71,156.51) --
	(255.00,157.76) --
	(272.30,157.32) --
	(289.59,155.83) --
	(306.88,152.84) --
	(324.18,154.70) --
	(341.47,151.28) --
	(358.76,151.42) --
	(376.06,153.31);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 47.48,136.83) --
	( 64.77,145.14) --
	( 82.07,141.03) --
	( 99.36,143.83) --
	(116.65,158.86) --
	(133.95,145.91) --
	(151.24,121.39) --
	(168.53,113.94) --
	(185.83,127.65) --
	(203.12,125.21) --
	(220.41,119.28) --
	(237.71,133.85) --
	(255.00,134.65) --
	(272.30,112.55) --
	(289.59,112.71) --
	(306.88,113.41) --
	(324.18,110.75) --
	(341.47,113.52) --
	(358.76,107.09) --
	(376.06,105.80);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 47.48,180.11) --
	( 64.77,199.56) --
	( 82.07,207.82) --
	( 99.36,198.59) --
	(116.65,219.18) --
	(133.95,200.24) --
	(151.24,183.40) --
	(168.53,196.10) --
	(185.83,173.85) --
	(203.12,184.99) --
	(220.41,181.39) --
	(237.71,185.93) --
	(255.00,183.13) --
	(272.30,174.18) --
	(289.59,171.58) --
	(306.88,165.95) --
	(324.18,167.36) --
	(341.47,166.58) --
	(358.76,167.64) --
	(376.06,166.30);
\definecolor{drawColor}{RGB}{228,26,28}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 47.48,178.93) circle (  1.61);
\definecolor{drawColor}{RGB}{255,127,0}
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 47.48,180.11) circle (  1.61);
\definecolor{drawColor}{RGB}{77,175,74}
\definecolor{fillColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 47.48,170.53) circle (  1.61);
\definecolor{drawColor}{RGB}{152,78,163}
\definecolor{fillColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 47.48,136.83) circle (  1.61);
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 47.48, 99.46) circle (  1.61);
\definecolor{drawColor}{RGB}{228,26,28}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 64.77,194.72) circle (  1.61);
\definecolor{drawColor}{RGB}{255,127,0}
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 64.77,199.56) circle (  1.61);
\definecolor{drawColor}{RGB}{152,78,163}
\definecolor{fillColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 64.77,145.14) circle (  1.61);
\definecolor{drawColor}{RGB}{77,175,74}
\definecolor{fillColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 64.77,175.48) circle (  1.61);
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 64.77,103.83) circle (  1.61);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 82.07,152.66) circle (  1.61);
\definecolor{drawColor}{RGB}{77,175,74}
\definecolor{fillColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 82.07,214.63) circle (  1.61);
\definecolor{drawColor}{RGB}{255,127,0}
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 82.07,207.82) circle (  1.61);
\definecolor{drawColor}{RGB}{228,26,28}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 82.07,214.30) circle (  1.61);
\definecolor{drawColor}{RGB}{152,78,163}
\definecolor{fillColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 82.07,141.03) circle (  1.61);
\definecolor{drawColor}{RGB}{77,175,74}
\definecolor{fillColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 99.36,177.27) circle (  1.61);
\definecolor{drawColor}{RGB}{255,127,0}
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 99.36,198.59) circle (  1.61);
\definecolor{drawColor}{RGB}{228,26,28}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 99.36,172.27) circle (  1.61);
\definecolor{drawColor}{RGB}{152,78,163}
\definecolor{fillColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 99.36,143.83) circle (  1.61);
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 99.36, 99.24) circle (  1.61);
\definecolor{drawColor}{RGB}{77,175,74}
\definecolor{fillColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (116.65,201.93) circle (  1.61);
\definecolor{drawColor}{RGB}{255,127,0}
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (116.65,219.18) circle (  1.61);
\definecolor{drawColor}{RGB}{228,26,28}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (116.65,176.34) circle (  1.61);
\definecolor{drawColor}{RGB}{152,78,163}
\definecolor{fillColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (116.65,158.86) circle (  1.61);
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (116.65,106.92) circle (  1.61);
\definecolor{drawColor}{RGB}{77,175,74}
\definecolor{fillColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (133.95,190.60) circle (  1.61);
\definecolor{drawColor}{RGB}{228,26,28}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (133.95,206.91) circle (  1.61);
\definecolor{drawColor}{RGB}{255,127,0}
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (133.95,200.24) circle (  1.61);
\definecolor{drawColor}{RGB}{152,78,163}
\definecolor{fillColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (133.95,145.91) circle (  1.61);
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (133.95,105.49) circle (  1.61);
\definecolor{drawColor}{RGB}{77,175,74}
\definecolor{fillColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (151.24,184.98) circle (  1.61);
\definecolor{drawColor}{RGB}{255,127,0}
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (151.24,183.40) circle (  1.61);
\definecolor{drawColor}{RGB}{228,26,28}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (151.24,185.24) circle (  1.61);
\definecolor{drawColor}{RGB}{152,78,163}
\definecolor{fillColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (151.24,121.39) circle (  1.61);
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (151.24,106.66) circle (  1.61);
\definecolor{drawColor}{RGB}{77,175,74}
\definecolor{fillColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (168.53,179.04) circle (  1.61);
\definecolor{drawColor}{RGB}{255,127,0}
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (168.53,196.10) circle (  1.61);
\definecolor{drawColor}{RGB}{228,26,28}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (168.53,198.44) circle (  1.61);
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (168.53,107.64) circle (  1.61);
\definecolor{drawColor}{RGB}{152,78,163}
\definecolor{fillColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (168.53,113.94) circle (  1.61);
\definecolor{drawColor}{RGB}{77,175,74}
\definecolor{fillColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (185.83,181.59) circle (  1.61);
\definecolor{drawColor}{RGB}{255,127,0}
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (185.83,173.85) circle (  1.61);
\definecolor{drawColor}{RGB}{228,26,28}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (185.83,174.08) circle (  1.61);
\definecolor{drawColor}{RGB}{152,78,163}
\definecolor{fillColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (185.83,127.65) circle (  1.61);
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (185.83,107.06) circle (  1.61);
\definecolor{drawColor}{RGB}{77,175,74}
\definecolor{fillColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (203.12,179.25) circle (  1.61);
\definecolor{drawColor}{RGB}{255,127,0}
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (203.12,184.99) circle (  1.61);
\definecolor{drawColor}{RGB}{228,26,28}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (203.12,170.47) circle (  1.61);
\definecolor{drawColor}{RGB}{152,78,163}
\definecolor{fillColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (203.12,125.21) circle (  1.61);
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (203.12,102.55) circle (  1.61);
\definecolor{drawColor}{RGB}{77,175,74}
\definecolor{fillColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (220.41,174.02) circle (  1.61);
\definecolor{drawColor}{RGB}{255,127,0}
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (220.41,181.39) circle (  1.61);
\definecolor{drawColor}{RGB}{228,26,28}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (220.41,164.87) circle (  1.61);
\definecolor{drawColor}{RGB}{152,78,163}
\definecolor{fillColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (220.41,119.28) circle (  1.61);
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (220.41,101.76) circle (  1.61);
\definecolor{drawColor}{RGB}{255,127,0}
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (237.71,185.93) circle (  1.61);
\definecolor{drawColor}{RGB}{77,175,74}
\definecolor{fillColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (237.71,156.51) circle (  1.61);
\definecolor{drawColor}{RGB}{228,26,28}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (237.71,150.96) circle (  1.61);
\definecolor{drawColor}{RGB}{152,78,163}
\definecolor{fillColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (237.71,133.85) circle (  1.61);
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (237.71, 97.57) circle (  1.61);
\definecolor{drawColor}{RGB}{255,127,0}
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (255.00,183.13) circle (  1.61);
\definecolor{drawColor}{RGB}{77,175,74}
\definecolor{fillColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (255.00,157.76) circle (  1.61);
\definecolor{drawColor}{RGB}{228,26,28}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (255.00,153.79) circle (  1.61);
\definecolor{drawColor}{RGB}{152,78,163}
\definecolor{fillColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (255.00,134.65) circle (  1.61);
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (255.00, 97.88) circle (  1.61);
\definecolor{drawColor}{RGB}{255,127,0}
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (272.30,174.18) circle (  1.61);
\definecolor{drawColor}{RGB}{77,175,74}
\definecolor{fillColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (272.30,157.32) circle (  1.61);
\definecolor{drawColor}{RGB}{228,26,28}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (272.30,150.55) circle (  1.61);
\definecolor{drawColor}{RGB}{152,78,163}
\definecolor{fillColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (272.30,112.55) circle (  1.61);
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (272.30,100.46) circle (  1.61);
\definecolor{drawColor}{RGB}{255,127,0}
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (289.59,171.58) circle (  1.61);
\definecolor{drawColor}{RGB}{77,175,74}
\definecolor{fillColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (289.59,155.83) circle (  1.61);
\definecolor{drawColor}{RGB}{228,26,28}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (289.59,148.42) circle (  1.61);
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (289.59,102.21) circle (  1.61);
\definecolor{drawColor}{RGB}{152,78,163}
\definecolor{fillColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (289.59,112.71) circle (  1.61);
\definecolor{drawColor}{RGB}{255,127,0}
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (306.88,165.95) circle (  1.61);
\definecolor{drawColor}{RGB}{77,175,74}
\definecolor{fillColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (306.88,152.84) circle (  1.61);
\definecolor{drawColor}{RGB}{228,26,28}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (306.88,154.72) circle (  1.61);
\definecolor{drawColor}{RGB}{152,78,163}
\definecolor{fillColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (306.88,113.41) circle (  1.61);
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (306.88, 98.29) circle (  1.61);
\definecolor{drawColor}{RGB}{255,127,0}
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (324.18,167.36) circle (  1.61);
\definecolor{drawColor}{RGB}{77,175,74}
\definecolor{fillColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (324.18,154.70) circle (  1.61);
\definecolor{drawColor}{RGB}{228,26,28}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (324.18,152.43) circle (  1.61);
\definecolor{drawColor}{RGB}{152,78,163}
\definecolor{fillColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (324.18,110.75) circle (  1.61);
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (324.18,102.38) circle (  1.61);
\definecolor{drawColor}{RGB}{255,127,0}
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (341.47,166.58) circle (  1.61);
\definecolor{drawColor}{RGB}{77,175,74}
\definecolor{fillColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (341.47,151.28) circle (  1.61);
\definecolor{drawColor}{RGB}{228,26,28}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (341.47,153.12) circle (  1.61);
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (341.47,103.71) circle (  1.61);
\definecolor{drawColor}{RGB}{152,78,163}
\definecolor{fillColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (341.47,113.52) circle (  1.61);
\definecolor{drawColor}{RGB}{77,175,74}
\definecolor{fillColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (358.76,151.42) circle (  1.61);
\definecolor{drawColor}{RGB}{255,127,0}
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (358.76,167.64) circle (  1.61);
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (358.76,105.28) circle (  1.61);
\definecolor{drawColor}{RGB}{228,26,28}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (358.76,153.57) circle (  1.61);
\definecolor{drawColor}{RGB}{152,78,163}
\definecolor{fillColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (358.76,107.09) circle (  1.61);
\definecolor{drawColor}{RGB}{255,127,0}
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (376.06,166.30) circle (  1.61);
\definecolor{drawColor}{RGB}{77,175,74}
\definecolor{fillColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (376.06,153.31) circle (  1.61);
\definecolor{drawColor}{RGB}{228,26,28}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (376.06,159.58) circle (  1.61);
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (376.06,114.24) circle (  1.61);
\definecolor{drawColor}{RGB}{152,78,163}
\definecolor{fillColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (376.06,105.80) circle (  1.61);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] (220.41, 75.66) -- (220.41,247.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.55, 80.73) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.55,103.11) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.55,125.48) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.55,147.86) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.55,170.23) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.55,192.61) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.55,214.98) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.55,237.36) {0.7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 64.77, 65.65) {2008};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 99.36, 65.65) {2010};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (133.95, 65.65) {2012};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (168.53, 65.65) {2014};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (203.12, 65.65) {2016};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (237.71, 65.65) {2018};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (272.30, 65.65) {2020};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (306.88, 65.65) {2022};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (341.47, 65.65) {2024};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (376.06, 65.65) {2026};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (211.77, 54.71) {Year};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89,161.80) {MRR (Adamic-Adar)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 55.42, 32.07) -- ( 64.53, 32.07);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 59.97, 32.07) circle (  1.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 55.42, 15.69) -- ( 64.53, 15.69);
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 59.97, 15.69) circle (  1.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.9pt,line join=round] (150.73, 32.07) -- (159.84, 32.07);
\definecolor{fillColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (155.28, 32.07) circle (  1.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.9pt,line join=round] (150.73, 15.69) -- (159.84, 15.69);
\definecolor{fillColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (155.28, 15.69) circle (  1.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (256.13, 32.07) -- (265.24, 32.07);
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (260.68, 32.07) circle (  1.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 70.66, 29.66) {Admin (Administrative)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 70.66, 13.28) {CivCode (Civil Code)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (165.97, 29.66) {CivProc (Civil Procedure)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (165.97, 13.28) {CrimCode (Criminal Code)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (271.37, 29.66) {CrimProc (Criminal Procedure)};
\end{scope}
\end{tikzpicture}


==> figures/fig7_embedding_drift.tex <==
% Created by tikzDevice version 0.12.6 on 2026-05-17 20:06:30
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (397.48,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 35.05, 31.03) rectangle (392.48,211.81);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.05, 39.25) --
	(392.48, 39.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.05, 72.12) --
	(392.48, 72.12);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.05,104.98) --
	(392.48,104.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.05,137.85) --
	(392.48,137.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.05,170.72) --
	(392.48,170.72);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.05,203.59) --
	(392.48,203.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (102.07, 31.03) --
	(102.07,211.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] (213.77, 31.03) --
	(213.77,211.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] (325.47, 31.03) --
	(325.47,211.81);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.07,173.68) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.07,139.66) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.07,143.77) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.07,163.99) circle (  1.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] (102.07,118.50) -- (102.07,138.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] (102.07,104.41) -- (102.07, 93.65);
\definecolor{fillColor}{RGB}{102,194,165}

\path[draw=drawColor,line width= 0.5pt,fill=fillColor] ( 68.56,118.50) --
	( 68.56,104.41) --
	(135.58,104.41) --
	(135.58,118.50) --
	( 68.56,118.50) --
	cycle;

\path[draw=drawColor,line width= 1.0pt] ( 68.56,112.30) -- (135.58,112.30);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.47,132.60) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.47,135.72) circle (  1.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] (325.47,106.63) -- (325.47,115.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] (325.47, 96.93) -- (325.47, 86.91);
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.5pt,fill=fillColor] (291.96,106.63) --
	(291.96, 96.93) --
	(358.98, 96.93) --
	(358.98,106.63) --
	(291.96,106.63) --
	cycle;

\path[draw=drawColor,line width= 1.0pt] (291.96,102.19) -- (358.98,102.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (213.77,114.52) -- (213.77,128.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] (213.77,100.55) -- (213.77, 94.80);
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.5pt,fill=fillColor] (180.26,114.52) --
	(180.26,100.55) --
	(247.28,100.55) --
	(247.28,114.52) --
	(180.26,114.52) --
	cycle;

\path[draw=drawColor,line width= 1.0pt] (180.26,104.16) -- (247.28,104.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 30.55, 36.49) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 30.55, 69.36) {0.02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 30.55,102.23) {0.04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 30.55,135.10) {0.06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 30.55,167.97) {0.08};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 30.55,200.84) {0.10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 25.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (104.40, 21.54) {CivProc};

\node[text=drawColor,rotate= 25.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (216.10, 21.54) {CrimProc};

\node[text=drawColor,rotate= 25.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (327.79, 21.54) {CrimCode};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89,121.42) {Embedding drift (2012 $\to$ 2024)};
\end{scope}
\end{tikzpicture}

